On the Complexity of Computing with Planar Algebraic Curves

In this paper, we give improved bounds for the computational complexity of computing with planar algebraic curves. More specifically, for arbitrary coprime polynomials $f$, $g \in \mathbb{Z}[x,y]$ and an arbitrary polynomial $h \in \mathbb{Z}[x,y]$, each of total degree less than $n$ and with integer coefficients of absolute value less than $2^\tau$, we show that each of the following problems can be solved in a deterministic way with a number of bit operations bounded by $\tilde{O}(n^6+n^5\tau)$, where we ignore polylogarithmic factors in $n$ and $\tau$: (1) The computation of isolating regions in $\mathbb{C}^2$ for all complex solutions of the system $f = g = 0$, (2) the computation of a separating form for the solutions of $f = g = 0$, (3) the computation of the sign of $h$ at all real valued solutions of $f = g = 0$, and (4) the computation of the topology of the planar algebraic curve $\mathcal{C}$ defined as the real valued vanishing set of the polynomial $f$. Our bound improves upon the best currently known bounds for the first three problems by a factor of $n^2$ or more and closes the gap to the state-of-the-art randomized complexity for the last problem.

==> connection.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'connection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{163.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25)%
    \put(0,0){\includegraphics[width=\unitlength]{connection.pdf}}%
    \put(0.27994054,0.00740696){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small \(x=\alpha_i\) \strut}}}%
    \put(0.83549609,0.00740696){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small \(x=\gamma_i\) \strut}}}%
    \put(0.23161261,0.47593222){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small case 2}}}%
    \put(0.23333515,1.12400314){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small case 1}}}%
    \put(0.22776558,0.74536654){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{\small\parbox{\widthof{singular}}{\centering singular\\
point}}}}%
    \put(0.23067477,0.23411129){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small case 3}}}%
  \end{picture}%
\endgroup%

